Branch Scaling Manifests as Implicit Architectural Regularization for Improving Generalization in Overparameterized ResNets

Scaling factors in residual branches have emerged as a prevalent method for boosting neural network performance, especially in normalization-free architectures. While prior work has primarily examined scaling effects from an optimization perspective, this paper investigates their role in residual architectures through the lens of generalization theory. Specifically, we establish that wide residual networks (ResNets) with constant scaling factors become asymptotically unlearnable as depth increases. In contrast, when the scaling factor exhibits rapid depth-wise decay combined with early stopping, over-parameterized ResNets achieve minimax-optimal generalization rates. To establish this, we demonstrate that the generalization capability of wide ResNets can be approximated by kernel regression associated with the Neural Tangent Kernel (NTK). Our theoretical findings are validated through experiments on synthetic data and real-world classification tasks, including MNIST and CIFAR-100.

==> mirror.tikz <==
\usetikzlibrary{positioning}

\newcommand{\myfontsize}{\fontsize{8pt}{12pt}\selectfont}

\begin{tikzpicture}[x=1.8cm, y=1.25cm, >=stealth,scale=0.85]
\centering
		% input layer nodes
		\foreach \i in {1, ..., 3} {
			\node[circle, draw=black, fill=white, minimum size=1cm] (x\i) at (0, -\i+2.75) {$x_{\i}$};}
		\node at (0, -1) {$\vdots$};
		\node[circle, draw=black, fill=white, minimum size=1cm] (x4) at (0, -1.75) {$x_d$};

		
		% hidden layer 1 nodes
		\foreach \i in {1, ..., 2} {
			\node[circle, draw=black, fill=white, minimum size=1cm] (a11\i) at (2, -\i+4) {};
			\node at (2, -\i+4) [font=\myfontsize] {$\boldsymbol{\alpha}^{(1,0)}_{\i}$};}
     	\node at (2, 1.25) {$\vdots$};
		\node[circle, draw=black, fill=white, minimum size=1cm] (a113) at (2, 0.5) {};
	    \node at (2, 0.5) [font=\myfontsize] {$\boldsymbol{\alpha}^{(1,0)}_{m}$};
	
	    \foreach \i in {1, ..., 2} {
		    \node[circle, draw=black, fill=white, minimum size=1cm] (a12\i) at (2, -\i+3.5-3){};
		    \node at (2, -\i+3.5-3) [font=\myfontsize] {$\boldsymbol{\alpha}^{(2,0)}_{\i}$};} 
         \node[circle, draw=black, fill=white, minimum size=1cm] (a123) at (2, -3){};
         \node at (2, -2.25) {$\vdots$};
         \node at (2, -3) [font=\myfontsize] {$\boldsymbol{\alpha}^{(2,0)}_{m}$};
		
		
		% other hidden layers
		\foreach \i in {1, ..., 2} {
			\node[circle, draw=black, fill=white, minimum size=1cm] (a31\i) at (4, -\i+4) {};
			%\node at (4.5, -\i+4) [font=\myfontsize] {$\boldsymbol{\alpha}^{(i,1)}_{\i}$};
		}
		\node at (4, 1.25) {$\vdots$};
		\node[circle, draw=black, fill=white, minimum size=1cm] (a313) at (4, 0.5) {};
		%\node at (4.5, 0.5) [font=\myfontsize] {$\boldsymbol{\alpha}^{(3,1)}_{m_i}$};
		
		\foreach \i in {1, ..., 2} {
			\node[circle, draw=black, fill=white, minimum size=1cm] (a32\i) at (4, -\i+3.5-3){};
			%\node at (4.5, -\i+3.5-3) [font=\myfontsize] {$\boldsymbol{\alpha}^{(i,2)}_{\i}$};
		} 
		\node[circle, draw=black, fill=white, minimum size=1cm] (a323) at (4, -3){};
		\node at (4, -2.25) {$\vdots$};
		%\node at (4.5, -3) [font=\myfontsize] {$\boldsymbol{\alpha}^{(i,2)}_{m_i}$};
	
		% hidden layer L nodes
	    \foreach \i in {1, ..., 2} {
	    	\node[circle, draw=black, fill=white, minimum size=1cm] (aL1\i) at (6, -\i+4) {};
	    	\node at (6, -\i+4) [font=\myfontsize] {$\boldsymbol{\alpha}^{(1,L)}_{\i}$};}
	    \node at (6, 1.25) {$\vdots$};
	    \node[circle, draw=black, fill=white, minimum size=1cm] (aL13) at (6, 0.5) {};
	    \node at (6, 0.5) [font=\myfontsize] {$\boldsymbol{\alpha}^{(1,L)}_{m}$};
	    
	    \foreach \i in {1, ..., 2} {
	    	\node[circle, draw=black, fill=white, minimum size=1cm] (aL2\i) at (6, -\i+3.5-3){};
	    	\node at (6, -\i+3.5-3) [font=\myfontsize] {$\boldsymbol{\alpha}^{(2,L)}_{\i}$};} 
	    \node[circle, draw=black, fill=white, minimum size=1cm] (aL23) at (6, -3){};
	    \node at (6, -2.25) {$\vdots$};
	    \node at (6, -3) [font=\myfontsize] {$\boldsymbol{\alpha}^{(2,L)}_{m}$};
	
	    
		
		% hidden layer 5 nodes
		\node[circle, draw=black, fill=white, minimum size=1cm] (f1) at (7.5, 1.75){$f^{(1)}$};
		\node[circle, draw=black, fill=white, minimum size=1cm] (f2) at (7.5, -1.75){$f^{(2)}$};
		
		% output layer node
		\node[circle, draw=black, fill=white, minimum size=1cm] (o) at (8.5, 0) {$f$};
		
		% connections
		\foreach \i in {1, ..., 4} {
			\foreach \j in {1, ..., 3} {
				\draw (x\i) -- (a11\j);
				\draw (x\i) -- (a12\j);
			}
		}
		
	
	   	% new connection between hidden layer 1, 2 and 3
	    \foreach \i in {1,2,3} {
	   	    \foreach \j in {1,2,3} {
	   		    \draw (a11\i) -- (a31\j);
	   		    \draw (a12\i) -- (a32\j);
	   		    \draw (a31\i) -- (aL1\j);
	   		    \draw (a32\i) -- (aL2\j);
	   	    }
	   }
  
	   
		
		% connections between hidden layer 3 and 4
		\foreach \j in {1, ..., 3}{
	           \draw (aL1\j) -- (f1);\draw (aL2\j) -- (f2);}
           
        \draw (f1) -- (o);
        \draw (f2) -- (o);

% labels for layers
\node[above=0.2cm of a111] {Layer $0$};
\node[above=0.2cm of a311] {$\cdots$};
\node[above=0.2cm of aL11] {Layer $L$};
%\node[above=0.5cm of f1] {Hidden layer $L+1$};
\node[above=0.2cm of x1] {Input};
\node[above=0.2cm of o] {Output};
\end{tikzpicture}
